Feedback Loops and Code Perturbations in LLM-based Software Engineering: A Case Study on a C-to-Rust Translation System

The advent of strong generative AI has a considerable impact on various software engineering tasks such as code repair, test generation, or language translation. While tools like GitHub Copilot are already in widespread use in interactive settings, automated approaches require a higher level of reliability before being usable in industrial practice. In this paper, we focus on three aspects that directly influence the quality of the results: a) the effect of automated feedback loops, b) the choice of Large Language Model (LLM), and c) the influence of behavior-preserving code changes. We study the effect of these three variables on an automated C-to-Rust translation system. Code translation from C to Rust is an attractive use case in industry due to Rust's safety guarantees. The translation system is based on a generate-and-check pattern, in which Rust code generated by the LLM is automatically checked for compilability and behavioral equivalence with the original C code. For negative checking results, the LLM is re-prompted in a feedback loop to repair its output. These checks also allow us to evaluate and compare the respective success rates of the translation system when varying the three variables. Our results show that without feedback loops LLM selection has a large effect on translation success. However, when the translation system uses feedback loops the differences across models diminish. We observe this for the average performance of the system as well as its robustness under code perturbations. Finally, we also identify that diversity provided by code perturbations can even result in improved system performance.

==> figOverview.tex <==
\begin{tikzpicture}[		
    -stealth,
    very thick,
    >=stealth',
    node distance=5mm and 15mm,
    elem/.style={
        rectangle,
        draw=black, 
        very thick,
        text centered,
        minimum height=10mm,
        minimum width=20mm,
        rounded corners,
        align=center
    }
]
\tikzstyle{myarrows}=[line width=1mm,-triangle 45,postaction={line width=2mm, shorten >=2mm, -}]
\node[elem] (orig) {Original C code};
\node[elem, right=of orig, xshift=-7.5mm, dashed] (pert) {Perturbations \circledthree\\(optional)};
\node[elem, right=of pert, xshift=-7.5mm] (code) {C code};
\node[elem, right=of code, xshift=-7.5mm] (llm) {LLM \circledtwo};
\node[elem, below=of llm] (prompt) {Translation\\prompt};
\node[elem, right=of llm, xshift=1mm] (agent) {Feedback\\loop};
\node[elem, above right=of agent, xshift=10mm, yshift=-7.5mm] (rust) {Valid Rust\\translation};
\node[elem, below right=of agent, xshift=10mm, yshift=7.5mm] (fail) {Fail};
\node[elem, below =of agent, minimum width=16mm, xshift=-17mm] (rustc) {Rust\\compiler};
\node[elem, below =of agent, minimum width=16mm] (clippy) {Clippy\\(linter)};
\node[elem, below =of agent, minimum width=16mm, xshift=17mm] (lib) {clang\\libfuzzer};

\draw[very thick] (orig) -- (pert);
\draw[very thick] (pert) -- (code);
\draw[very thick] (code) -- (llm);
\draw[very thick] (prompt) -- (llm);
\draw[very thick] ([yshift=2mm]llm.east) -- node[above] {Rust} ([yshift=2mm]agent.west);
\draw[very thick] ([yshift=-2mm]agent.west) -- node[below] {Error(s)} ([yshift=-2mm]llm.east);
\node[elem, right=of agent, opacity=0] (hidden) {};
\node[opacity=0] (right) at ($ (agent) !.9! (hidden) $) {};

\draw[-, very thick] (agent.east) -- (right.center);
\draw[very thick] (right.center) |- (rust.west);
\draw[very thick] (right.center) |- (fail.west);
\draw[very thick] (clippy.north) -- (agent.south);
\node[opacity=0] (below) at ($ (clippy) !.45! (agent) $) {};
\draw[-, very thick] (rustc.north) |- (below.center);
\draw[-, very thick] (lib.north) |- (below.center);

\begin{pgfonlayer}{background}
\draw [-, rectangle, rounded corners, very thick]
([xshift=-4mm, yshift=6.5mm]llm.north west) 
-- node[below left,xshift=5mm] {C-to-Rust translation system} ([xshift=16.5mm, yshift=6.5mm]agent.north east)
-- ([xshift=16.5mm, yshift=-16.5mm]agent.south east)
-- ([xshift=-4mm, yshift=-16.5mm]llm.south west)
-- cycle;
\end{pgfonlayer}

\draw[-stealth, very thick, fill=white] 
    ([xshift=20mm, yshift=6.5mm]agent.north east)
    arc[start angle=0, end angle=360, radius=3.5mm];
\node at ([xshift=16.5mm, yshift=6.5mm]agent.north east) {$k$ \circledone};

\draw[-stealth, very thick, fill=white] 
    ([xshift=3.5mm]agent.north east)
    arc[start angle=0, end angle=360, radius=3.5mm];
\node at (agent.north east) {$i$ \circledone};
\end{tikzpicture}
